A non-semisimple Witt class

We describe several infinite families of braided finite tensor categories. A simplest example gives a non-degenerate braided tensor category which is not Witt equivalent to a semisimple category.

==> E7simples.tex <==
\begin{tikzpicture}[scale=1.2, every node/.style={font=\small}]

\draw[black, thick] (0,0) -- (6,0);
\draw[black, thick] (3,0) -- (3,-1);

\node[draw, circle, fill=yellow, inner sep=1.5pt] at (0,0) {};

\node at (0,0.2) {$L_0=\be$};

\node[draw, circle, fill=red, inner sep=1.5pt] at (1,0) {};

\node at (1,0.2) {$L_1$};

\node[draw, circle, fill=blue, inner sep=1.5pt] at (2,0) {};
\node at (1.8,0.2) {$L_2$};
\node[draw, circle, fill=red, inner sep=1.5pt] at (3,0) {};
\node at (2.8,0.2) {$V\otimes L_1$};
\node[draw, circle, fill=yellow, inner sep=1.5pt] at (3,-1) {};
\node at (3,-1.2) {$V$};
\node[draw, circle, fill=blue, inner sep=1.5pt] at (4,0) {};
\node at (4,0.2) {$sgn\otimes L_2$};
\node[draw, circle, fill=red, inner sep=1.5pt] at (5,0) {};
\node at (5.2,0.2) {$sgn\otimes L_1$};
\node[draw, circle, fill=yellow, inner sep=1.5pt] at (6,0) {};

\node at (6.2,0.2) {$sgn$};
\end{tikzpicture}

==> XsrBn.tex <==
\begin{tikzpicture}[scale=0.9, every node/.style={font=\small}]

% Lines
\draw[black, thick] (1,0) -- (3.5,0);
\draw[black, thick] (4.5,0) -- (8.5,0);
\draw[black, thick] (9.5,0) -- (12,0);

\draw[black, thick] (0,1) -- (1,0);
\draw[black, thick] (0,-1) -- (1,0);

\draw[black, thick] (12,0) -- (13,1);
\draw[black, thick] (12,0) -- (13,-1);

% Empty vertices
\foreach \x/\y in {
    0/1, 0/-1,
    1/0, 2/0, 3/0,
    5/0, 6/0, 7/0, 8/0,
    10/0, 11/0, 12/0,
    13/1, 13/-1
}{
    \node[draw, circle, fill=white, inner sep=1.5pt] at (\x,\y) {};
}

% Labels
\node at (0.7,0.65) {$s_2$};
\node at (0.7,-0.65) {$s_1$};

\node at (1.5,0.2) {$s_3$};
\node at (2.5,0.2) {$s_4$};

\node at (4,0) {$\ldots$};

\node at (5.5,0.2) {$s_{n-1}$};
\node at (6.5,0.2) {$s_n$};
\node at (7.5,0.2) {$s_{n-1}$};

\node at (9,0) {$\ldots$};

\node at (10.45,0.2) {$s_{3}$};
\node at (11.55,0.2) {$s_2$};

\node at (12.35,0.65) {$s_0$};
\node at (12.35,-0.65) {$s_1$};

\node[draw, circle, fill=white, inner sep=4.5pt] at (13,-1) {};
\node at (13,-1) {$w_b$};

\node[draw, circle, fill=white, inner sep=4.5pt] at (11,0) {};
\node at (11,0) {$v$};

\node[draw, circle, fill=white, inner sep=4.5pt] at (0,1) {};
\node at (0,1) {$s_0$};

\end{tikzpicture}

==> XsrG2.tex <==
\begin{tikzpicture}[scale=1.2, every node/.style={font=\small}]

% Lines
\draw[black, thick] (0,0) -- (6,0);
\draw[black, thick] (3,0) -- (3,-1);

% Empty vertices
\foreach \x/\y in {
    1/0,
    2/0,
    3/0,
    3/-1,
    4/0,
    5/0
}{
    \node[draw, circle, fill=white, inner sep=1.5pt] at (\x,\y) {};
}



\node[draw, circle, fill=white, inner sep=4.5pt] at (0,0) {};
\node at (0,0) {$s_0$};

\node at (0.5,0.15) {$s_1$};
\node at (1.5,0.15) {$s_2$};
\node at (2.5,0.15) {$s_1$};
\node at (3.45,0.15) {$s_2$};
\node at (4.55,0.15) {$s_1$};
\node at (5.5,0.15) {$s_0$};

\node at (3.2,-0.55) {$s_0$};

\node[draw, circle, fill=white, inner sep=4.5pt] at (6,0) {};

\node at (6,0) {$w_b$};

\node[draw, circle, fill=white, inner sep=4.5pt] at (4,0) {};

\node at (4,0) {$v$};

\end{tikzpicture}

==> XsrG22.tex <==
\begin{tikzpicture}[scale=1.2, every node/.style={font=\small}]

% Lines
\draw[black, thick] (0,0) -- (6,0);
\draw[black, thick] (3,0) -- (3,-1);

% Empty vertices
\foreach \x/\y in {
    1/0,
    2/0,
    3/0,
    3/-1,
    4/0,
    5/0
}{
    \node[draw, circle, fill=white, inner sep=1.5pt] at (\x,\y) {};
}



\node[draw, circle, fill=white, inner sep=4.5pt] at (0,0) {};
\node at (0,0) {$0$};
\node[draw, circle, fill=white, inner sep=4.5pt] at (1,0) {};
\node at (1,0) {$1$};
\node[draw, circle, fill=white, inner sep=4.5pt] at (2,0) {};
\node at (2,0) {$2$};
\node[draw, circle, fill=white, inner sep=4.5pt] at (3,0) {};
\node at (3,0) {$3$};
\node[draw, circle, fill=white, inner sep=4.5pt] at (3,-1) {};
\node at (3,-1) {$4$};
\node[draw, circle, fill=white, inner sep=4.5pt] at (4,0) {};
\node at (4,0) {$5$};
\node[draw, circle, fill=white, inner sep=4.5pt] at (5,0) {};
\node at (5,0) {$6$};

\node at (0.5,0.2) {$s_1$};
\node at (1.5,0.2) {$s_2$};
\node at (2.5,0.2) {$s_1$};
\node at (3.5,0.2) {$s_2$};
\node at (4.5,0.2) {$s_1$};
\node at (5.5,0.2) {$s_0$};

\node at (3.2,-0.5) {$s_0$};

\node[draw, circle, fill=white, inner sep=4.5pt] at (6,0) {};

\node at (6,0) {$7$};

\end{tikzpicture}

==> coxeterBn.tex <==
\begin{tikzpicture}[scale=1.2, every node/.style={font=\small}]

% Draw black lines
\draw[black, thick] (1,0) -- (3.5,0);   % first horizontal line
\draw[black, thick] (4.5,0) -- (6,0);   % second horizontal line
\draw[black, thick] (1,0) -- (0,1);     % up-left line
\draw[black, thick] (1,0) -- (0,-1);    % down-left line



% Draw vertices (small circles)
\foreach \x/\y/\name/\fillcolor in {0/-1/s_1/white, 1/0/s_2/white, 2/0/s_3/white, 3/0/s_4/white, 5/0/s_{n-1}/white, 6/0/s_n/white, 0/1/s_0/black} {
    \node[draw, circle, fill=\fillcolor, inner sep=1.5pt] at (\x,\y) {};
    % Add label slightly below or above for clarity
    \ifnum\x=0
        \ifnum\y=-1
            \node[below] at (\x,\y) {$s_1$};
        \else
            \node[above] at (\x,\y) {$s_0$};
        \fi
    \else
        \node[above] at (\x+0.1,\y) {$\name$};
    \fi

    \node at (4,0) {$\ldots$};
    \node at (5.5,-0.2) {4};
}

\end{tikzpicture}


==> coxeterG2.tex <==
\begin{tikzpicture}[scale=1.2, every node/.style={font=\small}]

% Line
\draw[black, thick] (0,0) -- (2,0);

% Filled vertex at (0,0)
\node[draw, circle, fill=black, inner sep=1.5pt] at (0,0) {};
\node[below] at (0,0) {$s_0$};

% Empty vertices
\node[draw, circle, fill=white, inner sep=1.5pt] at (1,0) {};
\node[below] at (1,0) {$s_1$};

\node[draw, circle, fill=white, inner sep=1.5pt] at (2,0) {};
\node[below] at (2,0) {$s_2$};

% Label "6"
\node at (1.5,-0.2) {$\mathbf 6$};

\end{tikzpicture}


==> fromE7toD4.tex <==
\begin{tikzpicture}[scale=1.2, every node/.style={font=\small}]




\draw[black, thick] (8,0) -- (10,0);
\draw[black, thick] (9,0) -- (10,1);
\draw[black, thick] (9,0) -- (10,-1);

\node[draw, circle, fill=yellow, inner sep=1.5pt] at (8,0) {};

\node at (7.2,0) {$\be = Y(L_0)$};

\node[draw, circle, fill=blue, inner sep=1.5pt] at (10,0) {};
\node at (10.5,0) {$Y_2(L_2)$};

\node[draw, circle, fill=blue, inner sep=1.5pt] at (10,1) {};
\node at (10.5,1.3) {$Y_1(L_2)$};

\node[draw, circle, fill=blue, inner sep=1.5pt] at (10,-1) {};
\node at (10.5,-1.3) {$Y_3(L_2)$};

\node[draw, circle, fill=red, inner sep=1.5pt] at (9,0) {};
\node at (8.7,0.3) {$Y(L_1)$};
 
\end{tikzpicture}

==> subregcellG2.tex <==

\begin{tikzpicture}[scale=2.5]

\fill[red!20] (0.866,0) -- (0.866,0.5) -- (2.598,1.5) -- (1.732,0) -- cycle;

% Draw the triangle inside lines B, E, G
\fill[red!20] (1.732,0) -- (1.732,1) -- (3.464,0) -- cycle;

\draw[black] (0,0) -- (0.866,0); % line 1
\draw[black] (0.866,0) -- (1.732,0); % line A
\draw[black] (1.732,0) -- (3.464,0); % line B
\draw[black] (0,0) -- (0.866,0.5); % line 2
\draw[black] (0.866,0.5) -- (2.598,1.5); % line C
\draw[black] (0.866,0) -- (0.866,0.5); % line D
\draw[black] (0.866,0.5) -- (1.732,0); % line 3
\draw[black] (1.732,0) -- (1.299,0.75); % line 4
\draw[black] (1.732,0) -- (1.732,1); % line E
\draw[black] (1.732,0) -- (2.598,1.5); % line F
\draw[black] (1.732,1) -- (3.464,0); % line G
\draw[black] (1.732,0) -- (2.598,0.5); % line 5
\draw[black] (2.598,0) -- (2.598,0.5); % line 6

\node at (1.15, 0.15) {$C_0$};
\node at (1.3, 0.4) {$C_1$};
\node at (1.58, 0.62) {$C_2$};
\node at (1.9, 0.62) {$C_3$};
\node at (2.1, 1) {$C_4$};
\node at (2.2, 0.45) {$C_5$};
\node at (2.35, 0.15) {$C_6$};
\node at (2.85, 0.15) {$C_7$};

\end{tikzpicture}



==> weightsincell.tex <==
\begin{tikzpicture}[scale=3]

\fill[green!20] (0.618,0.214) -- (3.088,0.214) -- (2.473,1.284) -- cycle;


\node[draw, circle, fill=white, inner sep=1pt] at (0.618,0.214) {};

\node[draw, circle, fill=black, inner sep=0.8pt] at (0.865, 0.214) {};
\node[draw, circle, fill=black, inner sep=0.8pt] at (0.989, 0.428) {};
\node[draw, circle, fill=red, inner sep=0.8pt] at (1.112, 0.214) {};
\node[draw, circle, fill=black, inner sep=0.8pt] at (1.359, 0.214) {};
\node[draw, circle, fill=black, inner sep=0.8pt] at (1.606, 0.214) {};
\node[draw, circle, fill=black, inner sep=0.8pt] at (1.853, 0.214) {};
\node[draw, circle, fill=black, inner sep=0.8pt] at (2.1, 0.214) {};
\node[draw, circle, fill=red, inner sep=0.8pt] at (2.347, 0.214) {};
\node[draw, circle, fill=black, inner sep=0.8pt] at (2.594, 0.214) {};
\node[draw, circle, fill=red, inner sep=0.8pt] at (2.841, 0.214) {};
\node[draw, circle, fill=red, inner sep=0.8pt] at (1.236, 0.428) {};
\node[draw, circle, fill=black, inner sep=0.8pt] at (1.483, 0.428) {};
\node[draw, circle, fill=black, inner sep=0.8pt] at (1.73, 0.428) {};
\node[draw, circle, fill=black, inner sep=0.8pt] at (1.977, 0.428) {};
\node[draw, circle, fill=red, inner sep=0.8pt] at (2.224, 0.428) {};
\node[draw, circle, fill=black, inner sep=0.8pt] at (2.471, 0.428) {};

\node[draw, circle, fill=black, inner sep=0.8pt] at (1.36, 0.642) {};
\node[draw, circle, fill=red, inner sep=0.8pt] at (1.607, 0.642) {};
\node[draw, circle, fill=red, inner sep=0.8pt] at (1.854, 0.642) {};
\node[draw, circle, fill=black, inner sep=0.8pt] at (2.101, 0.642) {};
\node[draw, circle, fill=black, inner sep=0.8pt] at (1.731, 0.856) {};
\node[draw, circle, fill=black, inner sep=0.8pt] at (1.978, 0.856) {};
\node[draw, circle, fill=red, inner sep=0.8pt] at (2.108, 1.07) {};


\node[draw, circle, fill=black, inner sep=0.8pt] at (0,0) {};
\node at (-0.1,-0.1) {$-\rho$};
\node at (0.518, 0.114) {$(0,0)$};


\draw[black] (0,0) -- (0.866,0); % line 1
\draw[black] (0.866,0) -- (1.732,0); % line A
\draw[black] (1.732,0) -- (3.464,0); % line B
\draw[black] (0,0) -- (0.866,0.5); % line 2
\draw[black] (0.866,0.5) -- (2.598,1.5); % line C
\draw[black] (0.866,0) -- (0.866,0.5); % line D
\draw[black] (0.866,0.5) -- (1.732,0); % line 3
\draw[black] (1.732,0) -- (1.299,0.75); % line 4
\draw[black] (1.732,0) -- (1.732,1); % line E
\draw[black] (1.732,0) -- (2.598,1.5); % line F
\draw[black] (1.732,1) -- (3.464,0); % line G
\draw[black] (1.732,0) -- (2.598,0.5); % line 5
\draw[black] (2.598,0) -- (2.598,0.5); % line 6

\node at (0.962, 0.17) {$\omega_1$};
\node at (1.06, 0.48) {$\omega_2$};


\end{tikzpicture}


